Marginalization Consistent Probabilistic Forecasting of Irregular Time Series via Mixture of Separable flows

Probabilistic forecasting models for joint distributions of targets in irregular time series with missing values are a heavily under-researched area in machine learning, with, to the best of our knowledge, only two Models have been researched so far: The Gaussian Process Regression model, and ProFITi. While ProFITi, thanks to using multivariate normalizing flows, is very expressive, leading to better predictive performance, it suffers from marginalization inconsistency: It does not guarantee that the marginal distributions of a subset of variables in its predictive distributions coincide with the directly predicted distributions of these variables. When asked to directly predict marginal distributions, they are often vastly inaccurate. We propose MOSES (Marginalization Consistent Mixture of Separable Flows), a model that parametrizes a stochastic process through a mixture of several latent multivariate Gaussian Processes combined with separable univariate Normalizing Flows. In particular, MOSES can be analytically marginalized, allowing it to directly answer a wider range of probabilistic queries than most competitors. Experiments on four datasets show that MOSES achieves both accurate joint and marginal predictions, surpassing all other marginalization consistent baselines, while only trailing slightly behind ProFITi in joint prediction, but vastly superior when predicting marginal distributions.

==> contents/fig/tikzpictures/MI_explain.tex <==
\begin{tikzpicture}[node distance=3mm]
	\node[inner sep=0] at (0,0) (joint) {$(\X, \Q)$}; % input for joint distribution
	\node[draw, rounded corners, fill=blue!20, right=of joint, inner sep=0.5mm] (joint_model) {$f$};
	\node[draw, rounded corners, fill=blue!20, below=1.1cm of joint_model, inner sep=0.5mm] (margin_model_1) {$f$};
	\node[draw, rounded corners, fill=blue!20, below=1.1cm of margin_model_1, inner sep=0.5mm] (margin_model_2) {$f$};
	\node[left=of margin_model_1, inner sep=0] (margin_1) {$(\X, \Q_1)$};
	\node[left=of margin_model_2, inner sep=0] (margin_2) {$(\X, \Q_2)$};

	\node[right=of joint_model, inner sep=0] (p_y) {\includegraphics[width=1cm]{contents/fig/toy/profiti_toy_joint.pdf}}; % joint distribution
	\node[right=of margin_model_1, inner sep=0] (p_y_1) {\includegraphics[width=1cm]{contents/fig/toy/profiti_toy_pred_y1.pdf}}; % predicted marginal 1
	\node[right=of margin_model_2, inner sep=0] (p_y_2) {\includegraphics[width=1cm]{contents/fig/toy/profiti_toy_pred_y2.pdf}}; % predicted marginal 2

	\node[right=3mm of p_y, inner sep=0] (p_marg_y_1) {\includegraphics[width=1cm]{contents/fig/toy/profiti_toy_int_y1.pdf}};
	\node[right=1.5mm of p_marg_y_1, inner sep=0] (p_marg_y_2) {\includegraphics[width=1cm]{contents/fig/toy/profiti_toy_int_y2.pdf}};
	\node[draw, circle, minimum size=6mm, inner sep=0] at (p_marg_y_1.center |- p_y_1.center) (mi_1) {\scriptsize WD};
	\node[draw, circle, minimum size=6mm, inner sep=0] at (p_marg_y_2.center |- p_y_2.center) (mi_2) {\scriptsize WD};

	\node[draw, rounded corners, thick, dotted, minimum width=2.3cm, minimum height=1.1cm] at ($(p_marg_y_1.center)!0.5!(p_marg_y_2.center)$) (p_y_bound) {};

	\node[above=0mm of p_y] () {$\hat{p}(y)$};
	\node[above=-1mm of p_y_1] () {$\hat{p}(y_1)$};
	\node[above=-1mm of p_y_2] () {$\hat{p}(y_2)$};
	\node[above=0mm of p_marg_y_1] () {$\hat{p}^\mar(y_1)$};
	\node[above=0mm of p_marg_y_2] () {$\hat{p}^\mar(y_2)$};

	\node[right=1.1cm of mi_1, draw, circle, inner sep=0, minimum size=6mm] (ave) {avg};
	\node[right=2mm of ave, inner sep=0] (mi_out) {MI};
	% drawing edges

	\draw[-latex] (joint) -- (joint_model);
	\draw[-latex] (margin_1) -- (margin_model_1);
	\draw[-latex] (margin_2) -- (margin_model_2);
	%
	\draw[-latex] (joint_model) -- (p_y);
	\draw[-latex] (margin_model_1) -- (p_y_1);
	\draw[-latex] (margin_model_2) -- (p_y_2);
	\draw[-latex] (p_y) -- (p_y_bound);
	%
	\draw[-latex] (p_y_1) -- (mi_1);
	\draw[-latex] (p_y_2) -- (mi_2);
	%
	\draw[-latex] (p_marg_y_1) -- (mi_1);
	\draw[-latex] (p_marg_y_2) -- (mi_2);
	%
	\draw[-latex, thick, green, rounded corners] (mi_1) -- (ave);
	\draw[-latex, thick, green, rounded corners] (mi_2) -| (ave);
	\draw[-latex] (ave) -- (mi_out);
\end{tikzpicture}


==> contents/fig/tikzpictures/encoder.tex <==
\begin{tikzpicture}
	\node[draw,fill=green!30, rounded corners, minimum height=3.3cm, minimum width=5.5cm] at (0.0,2.0) {};
	% xobs encoding
	\node at (0,0) (xobs) {$\X$};
	\node[draw, fill=pink!90!blue, rounded corners, above of=xobs, node distance=0.8cm] (obs_embed) {$\embed^\obs$};
	\node[draw=none, above of=obs_embed, node distance=0.7cm] (xbarobs) {$\xs$};
	\node[draw, fill=red!30!yellow, rounded corners, above of=xbarobs, node distance=1cm] (mhaobs) {$\mha^\obs$};
	\node[draw=none, above of=mhaobs, node distance=0.8cm] (u) {$\hs^\obs$};
	% xqu encoding
	\node[draw=none, right of=xobs, node distance=1.8cm] (xqu) {$\Q$};
	\node[draw, fill=pink!90!blue, rounded corners, above of=xqu, node distance=0.8cm] (qu_embed) {$\embed^\qry$};
	\node[draw=none, above of=qu_embed, node distance=0.7cm] (xbarqu) {$\qs$};
	\node[draw, fill=red!30!yellow, rounded corners, above of=xbarqu, node distance=1cm] (mhaqu) {$\mha^\qry$};
	\node[draw=none, right of=u, node distance=3.3cm] (h) {$\hs$};

	% weights
	\node[draw, fill=red!30!yellow, rounded corners, left of=mhaobs, node distance=1.8cm] (mhawts) {$\mha^\mix$};
	\node[draw=none, below of=mhawts, node distance=1cm] (beta) {$\beta \in \R^{D\times M}$};
	\node[draw, fill=red!10, left of=u, rounded corners, node distance=1.8cm] (softmax) {softmax};
	\node[draw=none, left of=u, node distance=3.3cm] (w) {$w$};

	\draw[->] (xobs) -- (obs_embed); % xobs to obs_embed
	\draw[->] (obs_embed) -- (xbarobs); % obs_embed to xbarobs
	\draw[->] (xbarobs.north) |- ++(0, 2mm) -| (mhaobs.320);
	\draw[->] (xbarobs.north) -- (mhaobs);
	\draw[->] (xbarobs.north) |- ++(0, 2mm) -| (mhaobs.220);
	\draw[->] (mhaobs) -- (u);

	\draw[->] (xqu) -- (qu_embed);
	\draw[->] (qu_embed) -- (xbarqu);
	\draw[->] (xbarqu.north) |- ++(0, 2mm) -| (mhaqu.320);
	\draw[->] (u.east) |- ++(0.7cm, 0) -- ++(0,-1.2cm) -| (mhaqu.south);
	\draw[->] (u.east) |- ++(0.7cm, 0) -- ++(0,-1.2cm) -| (mhaqu.220);
	\draw[->, to path={|- (\tikztotarget)}] (mhaqu) edge (h.west);

	\draw[->] (beta.north) |- ++(0,2mm) -| (mhawts.220);
	\draw[->] (u.west) |- ++(-0.7cm, 0) -- ++(0,-1.2cm) -| (mhawts.south);
	\draw[->] (u.west) |- ++(-0.7cm, 0) -- ++(0,-1.2cm) -| (mhawts.320);
	\draw[->] (mhawts.north) -- (softmax);
	\draw[->] (softmax) -- (w);
\end{tikzpicture}


==> contents/fig/tikzpictures/model_arch.tex <==
\begin{tikzpicture}
	% mixure of flows nodes
	\node at (0,0) (N_1) {\tikzlbl{$p_{Z_1}(z\mid \hs_1)$ \\ \\ $\mathcal{N}(\mu(\hs_1), \Sigma(\hs_1))$}}; % Gaussian 1

	\node[right of=N_1, node distance=4cm] (N_D) {\tikzlbl{$p_{Z_d}(z\mid \hs_d)$ \\ \\$\mathcal{N}(\mu(\hs_d), \Sigma(\hs_d))$}}; % Gaussian D

	\node[draw, fill=red!10, above of=N_1, node distance=1.4cm] (flow_1) {$f_1$}; %flow 1

	\node[draw, fill=red!10, above of=N_D, node distance=1.4cm] (flow_D) {$f_d$}; % flow D

	\node[above of=flow_1, node distance=1cm] (y_1) {$p_{Y_1}(y\mid \hs_1)$}; %y 1
	\node[above of=flow_D, node distance=1cm] (y_D) {$p_{Y_d}(y\mid \hs_d)$}; %t D

	\node[above =of $(y_1.north)!0.5!(y_D.north)$, node distance=2cm, inner sep=0, label={$p_Y(y \mid \Q, \X)$}] (prod) {\large $\bigoplus$}; % product node

	% encoder
	\node[draw=none, left of=prod, node distance=3.8cm, minimum height=0.5cm] (xobs) {$\X$}; % conditioning inputs
	\node[draw=none, left of=xobs, node distance=1.1cm, minimum height=0.5cm] (xqu) {$\Q$}; % conditioning inputs
	\node[draw, fill=green!30, below =of $(xobs.north)!0.5!(xqu.north)$, node distance=1cm] (encoder) {$\enc$}; % encoder
	\node[below of=encoder, node distance=1cm] (encoder_out) {\tikzlbl{$\hs \in \R^{D\times K\times M}$ \\ $w \in \Delta^D$ }}; % encoder output
%	\node[draw, fill=green!30, right of=xobs, node distance=1.3cm, minimum height=0.5cm, inner sep=0.5mm] (wts_encoder) {$\wtsenc$}; % wts enc
%	\node[right of=wts_encoder, node distance=1.5cm] (mixwts) { $w\in \R^D$}; % wts enc
	%expanding flows
	\node[draw, fill=red!10, right of=flow_D, node distance=3cm] (spline_1) {$\phi$}; % spline 1
	\node[draw, fill=red!10, right of=spline_1, node distance=1.8cm] (spline_K) {$\phi$}; % spline K
	\node[below of=spline_1, node distance=1cm] (z_D1) {$z_1 \in \R$};
	\node[below of=spline_K, node distance=1cm] (z_DK) {$z_K \in \R$};
	\node[above of=spline_1, node distance=1cm] (y_D1) {$y_1 \in \R$};
	\node[above of=spline_K, node distance=1cm] (y_DK) {$y_K \in \R$};
	\node[above =of $(spline_1.north)!0.5!(spline_K.north)$, node distance=1cm] (y_D_sample) {$y \sim p_{Y_d}(y\mid \hs_d)$};
	\node[below =of $(spline_1.south)!0.5!(spline_K.south)$, node distance=0.1cm] (y_D_sample) {$z \sim p_{Z_d}(z\mid \hs_d)$};

	\draw[<->, red] (N_1) -- (flow_1);
	\draw[<->, red] (N_D) -- (flow_D);
	\draw[<->, red] (flow_1) -- (y_1);
	\draw[<->, red] (flow_D) -- (y_D);
	\draw[->, blue] (y_1.45) -- node (w_1) [label=$w_1$]{}  (prod);
	\draw[->, blue] (y_D) -- node (w_D) [label=$w_d$]{} (prod);

	\draw[->] (xobs) -- (encoder); % xobs to encoder
	\draw[->] (xqu) -- (encoder); % xqu to encoder
	\draw[->] (encoder) -- (encoder_out); % encoder to embedding
%	\draw[->] (xobs) -- (wts_encoder); % xobs to wtsenc
%	\draw[->] (wts_encoder) -- (mixwts); % wtsenc to mixwts



	\draw[->, brown] ([xshift=-0.7cm]flow_1.west) -- node [yshift=2mm]{\color{black}$h_1$} (flow_1.west);


	\draw[->, brown] ([xshift=0.7cm]flow_D.0) -- node  [yshift=0.2cm]{\color{black}$\hs_d$} (flow_D.0);

%	\draw[->] ([xshift=-0.5cm]N_1.west) -- node [yshift=2mm]{$h_1$} (N_1.west); % cond to 1st gaussian
%	\draw[->] ([xshift=0.5cm]N_D.0) -- node [yshift=0.2cm]{$\hs_d$} (N_D.0); % cond to Dth gaussian
	\draw[dotted] (w_1) -- (w_D);
	\draw[dotted] (flow_1) -- node [yshift=2mm]{\color{teal}$D$-many flows} (flow_D);
	\draw[dotted] (N_1) -- (N_D);

	\draw[<->, red] (z_D1) -- (spline_1);
	\draw[<->, red] (z_DK) -- (spline_K);
	\draw[<->, red] (spline_1) -- (y_D1);
	\draw[<->, red] (spline_K) -- (y_DK);
	\draw[->, brown] ([xshift=-0.9cm]spline_1.west) -- node [yshift=2mm]{\color{black}$\hs_{d,1}$} (spline_1.west);
	\draw[->, brown] ([xshift=0.9cm]spline_K.east) -- node [yshift=2mm]{\color{black}$\hs_{d,K}$} (spline_K.east);

	\draw[dotted] (spline_1) -- node (spline_center) {} (spline_K);
	\node[draw, rounded corners, dash dot, minimum width =4cm, minimum height=3.9cm] at (spline_center) (spline_box){}; % spline box
	\draw[->, dash dot] (flow_D.north east) -- (spline_box.140);
	\draw[->, dash dot] (flow_D.south east) -- (spline_box.220);
\end{tikzpicture}


%	\draw[<-, to path={-| node [xshift=-1cm, yshift=3cm]{$\R^{D\times K\times M}\ni x$} (\tikztotarget)}] (N_1) edge (encoder.south); % encoder output
%	\draw[<-, to path={-| (\tikztotarget)}] (flow_1) edge (encoder.south);


==> contents/fig/tikzpictures/wd.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=WD,
		scale only axis,
		width=2.5cm,
		height=2.5cm,
		xmin=-0.1, xmax=2,
		ymin=-4.1, ymax=1.5,
		ytick={-3,-1,1},
		xtick={0,1,2},
		ylabel=njNLL]
	\node[draw, star, minimum width=0.2cm, fill=red, inner sep=0pt] (str) at (0.1, -3.357) {};
	\node[draw, rectangle, minimum size=0.2cm, fill=blue, inner sep=0pt] (str) at (0.8, -3.3226) {};
	\end{axis}
\end{tikzpicture}


==> contents/fig/tikzpictures/wd_labels.tex <==
\begin{tikzpicture}
	\node[mark size=0.15cm, inner sep=0pt] (MyModelmark) at (0, 0) {\color{red!70} \pgfuseplotmark{diamond*}};
	\node (MyModel) at (0.8, 0) {$\MyModel$};
	\node[mark size=0.1cm, fill=red, inner sep=0pt] (profitimark) at (2,0) {\color{blue!60} \pgfuseplotmark{square*}};
	\node (profiti) at (2.8, 0) {ProFITi};
	\node[mark size=0.12cm, fill=red, inner sep=0pt] (crumark) at (4,0) {\color{green} \pgfuseplotmark{triangle*}};
	\node (cru) at (4.6, 0) {CRU};
	\node[mark size=0.12cm, fill=red, inner sep=0pt] (neuralflowmark) at (5.6,0) {\color{brown} \pgfuseplotmark{halfsquare right*}};
	\node (neuralflow) at (6.6, 0) {NerualFlows};
	\node[mark size=0.12cm, fill=red, inner sep=0pt] (neuralflowmark) at (7.8,0){\color{violet} \pgfuseplotmark{10-pointed star}};
	\node (gruode) at (8.6, 0) {GRU-ODE};
	% GMM
	\node[mark size=0.1cm, fill=purple, inner sep=0pt] (gmmmarker) at (10.0, 0) {\color{magenta} \pgfuseplotmark{pentagon*}};
	\node (gmm) at (10.8, 0) {GMM};
	% GMM
%	\node[mark size=0.1cm, fill=orange, inner sep=0pt] (gmmmarker) at (5, -0.3) {\color{orange} \pgfuseplotmark{otimes*}};
%	\node (tactis) at (6, -0.3) {TACTiS-2};
\end{tikzpicture}


==> contents/fig/tikzpictures/wd_mimicii.tex <==
% mimiciii
\begin{tikzpicture}
	\begin{axis}[
		% xlabel={$\MWD\downarrow$},
		scale only axis,
		width=1.6cm,
		height=1.6cm,
		xmode=log,
		xmin=0.05, xmax=20,
		ymin=-0.6, ymax=1.5,
		ytick={0,1},
		xtick={0.1,1,10}]
		%mnf
%		\node[mark size=0.15cm, fill=red, inner sep=0pt] (str) at (0.14, -0.305) {\color{red!70} \pgfuseplotmark{diamond*}};
		\node[mark size=0.15cm, fill=red, inner sep=0pt] (str) at (0.1, -0.305) {\color{red!70} \pgfuseplotmark{diamond*}};
		%profiti
		\node[mark size=0.1cm, fill=red, inner sep=0pt] (str) at (1.34, -0.377) {\color{blue!60} \pgfuseplotmark{square*}};
		% actual value is 162.8 but kept at the boarder
		% cru
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 1.090) {\color{green} \pgfuseplotmark{triangle*}};
		% neural flows
		\node[mark size=0.13cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.837) {\color{brown} \pgfuseplotmark{halfsquare right*}};
		% GRU-ODE
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.835) {\color{violet} \pgfuseplotmark{10-pointed star}};
		% GMM
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 1.160) {\color{magenta} \pgfuseplotmark{pentagon*}};
		%Tactis
%		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, -0.005) {\color{orange} \pgfuseplotmark{otimes*}};
	\end{axis}
\end{tikzpicture}


==> contents/fig/tikzpictures/wd_mimiciv.tex <==
% mimiciv
\begin{tikzpicture}
	\begin{axis}[
		% xlabel={$\MWD\downarrow$},
		scale only axis,
		width=1.6cm,
		height=1.6cm,
		xmode=log,
		xmin=0.05, xmax=20,
		ymin=-2.1, ymax=1.5,
		ytick={-2,-1,0,1.0},
		xtick={0.1,1,10}]
		%mnf
		\node[mark size=0.15cm, fill=red, inner sep=0pt] (str) at (0.09, -1.67) {\color{red!70} \pgfuseplotmark{diamond*}};
		%profiti
		\node[mark size=0.1cm, fill=red, inner sep=0pt] (str) at (0.84, -1.78) {\color{blue!60} \pgfuseplotmark{square*}};
		% neural flows
		\node[mark size=0.13cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.689) {\color{brown} \pgfuseplotmark{halfsquare right*}};
		% GRU-ODE
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.823) {\color{violet} \pgfuseplotmark{10-pointed star}};
		% GMM
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 1.18) {\color{magenta} \pgfuseplotmark{pentagon*}};
		% tactis
%		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, -0.012) {\color{orange} \pgfuseplotmark{otimes*}};
	\end{axis}
\end{tikzpicture}


==> contents/fig/tikzpictures/wd_physionet.tex <==
% PhysioNet2012
\begin{tikzpicture}
	\begin{axis}[
		% xlabel={$\MWD\downarrow$},
		scale only axis,
		width=1.6cm,
		height=1.6cm,
		xmode=log,
		xmin=0.05, xmax=20,
		ymin=-1, ymax=1.5,
		ytick={-1,0,1},
		xtick={0.1,1,10}]
		%mnf
		\node[mark size=0.15cm, fill=red, inner sep=0pt] (str) at (0.1, -0.491) {\color{red!70} \pgfuseplotmark{diamond*}};
		%profiti
		\node[mark size=0.1cm, fill=red, inner sep=0pt] (str) at (3.9, -0.647) {\color{blue!60} \pgfuseplotmark{square*}};
		% actual value is 162.8 but kept at the boarder
		% cru
		\node[mark size=0.15cm, fill=purple, inner sep=0pt] (str) at (0.1, 1.057) {\color{green} \pgfuseplotmark{triangle*}};
		% neural flows
		\node[mark size=0.13cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.496) {\color{brown} \pgfuseplotmark{halfsquare right*}};
		% GRU-ODE
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.501) {\color{violet} \pgfuseplotmark{10-pointed star}};
		% GMM
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 1.08) {\color{magenta} \pgfuseplotmark{pentagon*}};
		%
		%Tactis
%		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.017) {\color{orange} \pgfuseplotmark{otimes*}};

	\end{axis}
\end{tikzpicture}


==> contents/fig/tikzpictures/wd_ushcn.tex <==

% ushcn
\begin{tikzpicture}
	\begin{axis}[
		% xlabel={$\MWD\downarrow$},
		scale only axis,
		width=1.6cm,
		height=1.6cm,
		xmode=log,
		xmin=0.05, xmax=20,
		ymin=-4.1, ymax=1.5,
		ytick={-3,-1,1},
		xtick={0.1,1,10}]
		% mnf
		\node[mark size=0.15cm, fill=red, inner sep=0pt] (str) at (0.1, -3.357) {\color{red!70} \pgfuseplotmark{diamond*}};
		%profiti
		\node[mark size=0.1cm, fill=red, inner sep=0pt] (str) at (0.624, -3.3226) {\color{blue!60} \pgfuseplotmark{square*}};
		% actual value is 162.8 but kept at the boarder
		% cru
		\node[mark size=0.15cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.94) {\color{green} \pgfuseplotmark{triangle*}};
		% neural flows
		\node[mark size=0.13cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.55) {\color{brown} \pgfuseplotmark{halfsquare right*}};
		% GRU-ODE
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 0.494) {\color{violet} \pgfuseplotmark{10-pointed star}};
		% GMM
		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, 1.01) {\color{magenta} \pgfuseplotmark{pentagon*}};
		% Tactis
%		\node[mark size=0.1cm, fill=purple, inner sep=0pt] (str) at (0.1, -0.6) {\color{orange} \pgfuseplotmark{otimes*}};
	\end{axis}
\end{tikzpicture}

